Uncertainty-Aware Diffusion Model for Multimodal Highway Trajectory Prediction via DDIM Sampling

Accurate and uncertainty-aware trajectory prediction remains a core challenge for autonomous driving, driven by complex multi-agent interactions, diverse scene contexts and the inherently stochastic nature of future motion. Diffusion-based generative models have recently shown strong potential for capturing multimodal futures, yet existing approaches such as cVMD suffer from slow sampling, limited exploitation of generative diversity and brittle scenario encodings. This work introduces cVMDx, an enhanced diffusion-based trajectory prediction framework that improves efficiency, robustness and multimodal predictive capability. Through DDIM sampling, cVMDx achieves up to a 100x reduction in inference time, enabling practical multi-sample generation for uncertainty estimation. A fitted Gaussian Mixture Model further provides tractable multimodal predictions from the generated trajectories. In addition, a CVQ-VAE variant is evaluated for scenario encoding. Experiments on the publicly available highD dataset show that cVMDx achieves higher accuracy and significantly improved efficiency over cVMD, enabling fully stochastic, multimodal trajectory prediction.

==> tikz-figures/cvmd_pipeline.tex <==

\pgfplotsset{
	matrix plot/.style={
		axis on top,
		clip marker paths=true,
		scale only axis,
		height=\matrixrows/\matrixcols*\pgfkeysvalueof{/pgfplots/width},
		enlarge x limits={rel=0.5/\matrixcols},
		enlarge y limits={rel=0.5/\matrixrows},
		scatter/use mapped color={draw=mapped color, fill=mapped color},
		scatter,
		point meta=explicit,
		mark=square*,
		cycle list={
			mark size=0.5*\pgfkeysvalueof{/pgfplots/width}/\matrixcols
		}
	},
	matrix rows/.store in=\matrixrows,
	matrix rows=8,
	matrix cols/.store in=\matrixcols,
	matrix cols=10
}

\tikzset
{
	myTrapezium/.pic =
	{
		\draw [fill=blue2!30, thick] (0,0) -- (0,\b) -- (\a,\c) -- (\a,-\c) -- (0,-\b) -- cycle ;
		\coordinate (-center) at (\a/2,0);
		\coordinate (-out) at (\a,0);
	},
}

\tikzset
{
	smallTrapezium/.pic =
	{
		\draw [fill=blue2!30, thick] (0,0) -- (0,\bs) -- (\as,\cs) -- (\as,-\cs) -- (0,-\bs) -- cycle ;
		\coordinate (-center) at (\as/2,0);
		\coordinate (-out) at (\as,0);
	},
}

\tikzset{
  pics/codebook/.style={
    code={
      \coordinate (codebook) at (0,0);
      \node[draw,rounded corners,minimum width=0.41*\rectSize,minimum height=0.4*\rectSize,thick] (crect) at (codebook) {};
      
      \node at ($(codebook)+(0,0.53)$) {\scriptsize Codebook $\mathcal{Z}$};

      \node[anchor=east,draw,inner sep=0.8pt,fill=white,minimum width=0.35cm,minimum height=0.18cm] (cbl0) at ($(-0.08*\rectSize,0.28)$) {\tiny 1};
      \node[anchor=west,draw,inner sep=0.8pt,fill=blue0,minimum width=0.9cm,minimum height=0.18cm] (cbr0) at (cbl0.east) {};

      \node[anchor=north,draw,inner sep=0.8pt,fill=white,minimum width=0.35cm,minimum height=0.18cm] (cbl1) at (cbl0.south) {\tiny 2};
      \node[anchor=west,draw,inner sep=0.8pt,fill=green0,minimum width=0.9cm,minimum height=0.18cm] (cbr1) at (cbl1.east) {};

      \node[anchor=north,draw,inner sep=0.8pt,fill=white,minimum width=0.35cm,minimum height=0.18cm] (cbl2) at (cbl1.south) {\tiny 3};
      \node[anchor=west,draw,inner sep=0.8pt,fill=orange0,minimum width=0.9cm,minimum height=0.18cm] (cbr2) at (cbl2.east) {};

      \node[anchor=north,draw=white,inner sep=0.8pt,fill=white,minimum width=0.35cm,minimum height=0.18cm] (cbl3) at (cbl2.south) {};
      \node[anchor=west,draw=white,inner sep=0.8pt,fill=white,minimum width=0.9cm,minimum height=0.18cm] (cbr3) at (cbl3.east) {$\dots$};

      \node[anchor=north,draw,inner sep=0.8pt,fill=white,minimum width=0.35cm,minimum height=0.18cm] (cbl4) at (cbl3.south) {\tiny Q};
      \node[anchor=west,draw,inner sep=0.8pt,fill=blue0!60,minimum width=0.9cm,minimum height=0.18cm] (cbr4) at (cbl4.east) {};
    }
  }
}



% Fixed params
\newcommand\ssW{1cm}     % width  (fixed)
\newcommand\ssH{0.8cm}   % height (fixed)
% Reusable pic with fixed geometry and offsets
\tikzset{
  pics/shadowstackfixed/.style={
    code={
      % three background layers (fixed offsets)
      \node[anchor=center, draw, thick, fill=white,
            minimum width=\ssW, minimum height=\ssH] (-layer1) at ( 2pt,  4pt) {};
      \node[anchor=center, draw, thick, fill=white,
            minimum width=\ssW, minimum height=\ssH] (-layer2) at ( 1pt,  2pt) {};
      \node[anchor=center, draw, thick, fill=white,
            minimum width=\ssW, minimum height=\ssH] (-layer3) at ( 0pt,  0pt) {};
      % top card with adaptive text (wraps to \ssW)
      \node[anchor=center, draw, thick, fill=white,
            minimum width=\ssW, minimum height=\ssH] (-top) at (-1pt, -2pt) {};
    }
  }
}
\def\a{0.7}  % width of trapezium
\def\b{.3} % small height of trapezium
\def\c{0.45}  % tall height of trapezium


\def\as{0.7}  % width of trapezium
\def\bs{.2} % small height of trapezium
\def\cs{0.35}  % tall height of trapezium

\begin{tikzpicture}
\def \radS {2.5mm}
\coordinate (x0) at (0,0);
\coordinate (g0) at (-0.7, +0.1);;
\def \rectSize {3.5cm}
\def \descriptiveSize {3cm}
\coordinate (c0) at ($(x0) + (3.35, 0)$);
\coordinate (c1) at ($(c0) + (0.5*\rectSize, 0)$);

%\coordinate (xTl) at ($(xT) + (0,-3)$);% {$\mathbf{x}_T$};
%\node (cxT) at ($(xT)!0.5!(xTl)$){};
\coordinate (nn0) at ($(c0)+ (0.95*\rectSize,0)$);
\coordinate (nnOUT) at ($(nn0) + (3.5,0)$);

\node
%[rectangle,
%very thick,
%draw= gray, 
%minimum width = 0.9911\columnwidth, 
%minimum height = 4.6cm,
%draw opacity = 0.4,
%anchor=center,
%label={[anchor=south]above:\textsc{\small Vehicle Motion Diffusion}},
%align = right ] 
(obs) at ($(x0)+ (4.5cm,-0.95)$) {};


\node[draw=white](Yzero) at ($(x0)+(-0.25, 0)$) {$\mathbf{Y}$};


%invvmm
\node [anchor= west, align =center, draw=black,  fill= gray, fill opacity= 0.1, text opacity=1,  shape=rectangle, rounded corners,text width = 0.9cm, minimum width=0.32*\rectSize, minimum height=0.2*\rectSize] (invvmm) at ($(Yzero)+(1.0,0)$) {\small $\frac{d}{dt}$};%{\small $\delta \bm{v}_x / \delta t \newline  \delta \bm{\psi} / \delta t $}; 

\draw [ ->] (Yzero) -- (invvmm) node [pos=.5, above] (TextNode1) {};
\draw[->] (invvmm) -- (c0) node[pos=0.4, fill=white, inner sep = 1pt, ] (ix0) {\small $\bm{x}_0$};

%%% Diffusion model
%Train diffusion
\node [anchor= west, draw, fill=red1, fill opacity= 0.1, text opacity=1,  shape=rectangle,rounded corners, minimum width=0.9*\rectSize, minimum height=0.16*\rectSize] (fd) at (c0) {Forward Diffusion};
\node [anchor= west, draw,  fill= red1, fill opacity= 0.1,text opacity=1, shape=rectangle, rounded corners, minimum width=0.9*\rectSize, minimum height=0.16*\rectSize] (rd) at ($(c0)+(0,-0.8)$) {Reverse Diffusion};
\draw [->, shorten >=6pt] (rd.west) -- ($(ix0) + (0, -0.8)$)  node [pos=1, fill=white, inner sep = 1pt] (TextNode1) (hx0) {\small $\bm{\hat{x}}_{0}$};
\draw[<->, dotted, thick, red1] (ix0) -- (hx0) node[] {};
\begin{scope}[on background layer]
\node[
    draw= red1,
    fill = red1!20,
    dotted,
    thick,
    rounded corners=0.2cm,
    fit=(fd)(rd),     % <--- The important part
    inner sep=6pt,
%    label={[above]north:Training Phase} % optional label
] (diffusion_group) {}; 
\end{scope}

%% Gaussian noise
% midpoint coordinate:
\coordinate (mid_fd_rd_right) at ($ (fd)!0.5!(rd) + (3, -0.3) $);
\node (xt_label) at (mid_fd_rd_right) {\small$\bm{x}_T$};
\begin{axis}[
name=xtaxis,
anchor={south},
at={($(mid_fd_rd_right)$)},
yshift = 0.3cm,
axis lines=center,
axis line style=thin,
enlargelimits=false, % extend the axes a bit to the right and top
ticks=none,
width=2.5cm,
height=2.1cm,
xmin=-4, xmax=4,
ymin=-0.02, ymax=0.6,
clip=false
]
\addplot[black!50,thick,name path=B,domain={-3}:{3},samples=100,smooth,] {gauss(x,0,1)};
\end{axis}

\begin{scope}[on background layer]
\node[
    draw=black,
    rounded corners,
    fill=white,
    fit=(xtaxis)(xt_label),   % <--- includes both axis and text
    inner sep=6pt
] (xt_group) {};
\end{scope}
\draw [<->] (diffusion_group.east) -- (xt_group.west);

% PLOTS

%\node [anchor= west, draw, fill=gray, fill opacity = 0.05, text opacity=0.5, thick, 
%label={[anchor=north, text opacity=0.5]north:{\small DDIM}},
%shape=rectangle,rounded corners, minimum width=0.675*\columnwidth, minimum height=1.2*\rectSize] %(vqganRECT) at ($(c0)+(-0.25, -0.93)$) {};

%inference phase diffusion
%--------------------------------
\node [anchor= west, draw, text width = 0.8*\rectSize, align=center, fill= green1!10, fill opacity = 0.1, text opacity=1,  shape=rectangle, rounded corners, minimum width=0.9*\rectSize, minimum height=0.16*\rectSize] (bwd) at ($(c0)+(0,-2.25)$) {Generative Diffusion};
\begin{scope}[on background layer]
\node[
    draw=green1,
    fill = green1!10,
    dotted,
    thick,
    rounded corners=0.2cm,
    fit=(bwd),     % <--- The important part
    inner sep=6pt,
%    label={[below]south:Inference Phase} % optional label
] (inference_group) {};
\end{scope}


\draw [->] (xt_group.south) |-($(inference_group.east) + (0, 0.2)$);

%vmm
\node [draw=black,  fill= gray, fill opacity= 0.1, text opacity=1, shape=rectangle, rounded corners, minimum width=0.25*\rectSize, minimum height=0.2*\rectSize] (vmm) at ($(invvmm |- bwd)$) {VMM};
\draw [->] (bwd.west) -- (vmm.east)  node [pos=.6, fill=white] (TextNode1) {\small $\bm{\hat{x}}_{0}$};

\draw[->] (vmm.west) -- ($(Yzero.east |- vmm)$) node[left] (xTb) {$\mathbf{\hat{Y}}$};
\draw[<->, thick, dotted, thick, green2] (Yzero) -- (xTb) node[] {};



%% DDIM
\begin{scope}[on background layer]
\node[
    draw=gray,
    thick,
    fill = white,
    fill opacity = 0.1,
    rounded corners,
    fit=(diffusion_group)(xt_group)(inference_group),   % <--- includes both axis and text
    inner sep=6 pt,
    minimum height=4cm,
    label={[above, yshift=-3pt]north: \small DDPM + DDIM sampling} % optional label
] (fef) {};
\end{scope}

%--------------------------------
%Context conditioning
%--------------------------------
\node[] (cond) at ($(fef.east) + (0.25*\columnwidth, +0.625)$) {};

%codebook Z
% ---------------------------------------------------------------------------------------------------------------
\pic (cb) at (cond) {codebook};
%\draw[<->,densely dashed] (cc.south) -- (cb.north) node[midway, above, align=center, text width=1cm] (cclabel) {};

% uW
\draw[very thick, <-, blue]
  ($(fef.east |- cond)$)
  -- ($(cond)+(-0.7,0)$)
  node[pos=0.4, fill=white] (inputc) {\color{black} $c$};


% latent space
% ---------------------------------------------------------------------------------------------------------------
\coordinate (coorzhat) at ($(cond.east) + (3,0.75)$);
\coordinate (coorzh) at ($(cond.east) + (3,-0.75)$);

%zq
\node (zq) [anchor= center, 
shape=rectangle,
draw, thick,
fill=blue2!60,
minimum width = 0.6 cm, 
minimum height=2*\b cm,
] at (coorzh) {$z_q$};

\def \dh {0.10};
\draw[] ($(zq.north west)+(0.02, -0.005)$) -- ++ (\dh, \dh) --++ (0.6cm, 0) -- ++ (-\dh, -\dh);
\draw[] ($(zq.south east)+(-0.005, 0.02)$) -- ++ (\dh,\dh) --++ (0, 2*\b cm);

%zh
\node (zhat)[anchor= center, 
shape=rectangle,
draw, thick,
fill=blue2!60,
minimum width = 0.6  cm, 
minimum height=2*\b cm,
] at (coorzhat) {$\hat{z}$};
\draw[] ($(zhat.north west)+(0.02, -0.005)$) -- ++ (\dh, \dh) --++ (0.6cm, 0) -- ++ (-\dh, -\dh);
\draw[] ($(zhat.south east)+(-0.005, 0.02)$) -- ++ (\dh,\dh) --++ (0, 2*\b cm);

% 1) define a bend point: 1cm to the right of zhat.east % 2) define a point aligned vertically with zq
\coordinate (mid_step) at ($(zhat.east)-(1.25cm,0)$);
\coordinate (mid_up)   at ($(mid_step |- zq)$);
% 3) draw the stepped arrow in 3 parts
\draw[->] (zhat.west) -- (mid_step) -- (mid_up) -- (zq.west);
% 4) place the label on the vertical segment (mid_step to mid_up)
\node[
  font=\scriptsize,
  align=center,
  text width=1.2cm,
  fill = white,
  inner sep = 0.01pt,
] (cc) at ($(mid_step)!0.5!(mid_up)$)
{$\arg\min$ \\ $||\bm{\hat{z}} - \bm{z}_k||$};

\draw[<->,  thick, black]
  (cc.west) -- ($(cond.east) + (0.6,0)$)
  node[pos=0.5] (cccond_center) {};
%decoder encoder
% ---------------------------------------------------------------------------------------------------------------
\pic (right) at ($(coorzhat)+(0.35, 0)$) {myTrapezium};
\node (E) at (right-center) {$E$} ;

\pic (left) at ($(coorzh)+(0.35, 0)$) {myTrapezium} ;
\node (D) at (left-center) {$D$};


%% input output
% ---------------------------------------------------------------------------------------------------------------
\coordinate (inputxi) at ($(right-center) + (1.5,0)$);
\coordinate (outputxi) at ($(left-center) + (1.5,0)$);
% input xi
\pic (xi) at (inputxi) {shadowstackfixed};
\node[] at (inputxi) {${\bm{\xi}}$};
\draw [<-, ] ($(coorzhat)+(0.35, 0)+(\a, 0)$) -- ($(inputxi) -(0.55, 0)$) ;
% output xi hat
\pic (hxi) at (outputxi) {shadowstackfixed};
\node[] at (outputxi) {$\hat{\bm{\xi}}$};
\draw [->] ($(coorzh)+(0.35, 0)+(\a, 0)$) -- ($(outputxi) -(0.55, 0)$);

\draw[<->, dotted, thick, red1, shorten >=14pt, shorten <=16pt] (outputxi) -- (inputxi) node[] {};

\coordinate (W) at ($(inference_group.east)+(0,-0.2)$);
% uW
\node [draw=black,  align=center, fill= gray, fill opacity= 0.1, text opacity=1, shape=rectangle, rounded corners, text width=0.35*\rectSize, minimum height=0.1*\rectSize] (uq) at ($(cond |- W)$) {UQ};

\node[] (sigma) at ($(inputc |- uq)$) {$\delta$};
\draw[->, very thick, blue]  (uq.west) -- (sigma);
\draw[->, very thick, blue]  (sigma) -- (W);


\draw [<-, dashdotted, thick] 
    (uq.north) -- ($(cond) + (0, -0.7)$)
    node[pos= 0.6, fill=white, inner sep =1.5pt, ] {\small $\bm{z}_q$};

\draw [->, dashdotted,thick] (cccond_center) |- (uq.east);



%scope
\begin{scope}[on background layer]
\node[
  draw=gray,
  thick,
  rounded corners,
  minimum width=5.5cm,
  minimum height=2.75cm,
  anchor=center,
  label={[above, yshift=-3pt]north: \small CVQ-VAE} % optional label
] (vqcae) at ($(cond)+(1.75,0)$) {};   % adjust position as needed
\end{scope}

%classifier cl
% ---------------------------------------------------------------------------------------------------------------
\coordinate (cl) at ($(coorzh) + (0.35,-1.35)$);
\pic (fcl) at (cl.west) {smallTrapezium};

\draw [->, ] (zq.south) |- (cl);


\node at (fcl-center) {$f_{cl}$} ;
\coordinate (pi) at ($(inputxi |- cl)$);
\draw [->, ] ($(cl) +(\as,0)$) -- ($(pi)+(-0.2,0)$) ;
\node at (pi) {$\bm{p}$} ;

\node [anchor= west, rotate=90, draw, inner sep=0.8pt, fill= white, shape=rectangle,  minimum width=0.9cm, minimum height=0.25cm] (sftmx) at ($(cl)+ (0.9, -0.45)$) {\scriptsize  softmax};


%name
% ---------------------------------------------------------------------------------------------------------------
\def\bottom{3.5cm} % choose your unit
\coordinate (L) at ($(Yzero) + (0.5,-\bottom)$);
\coordinate (R) at ($(Yzero) + (9.5cm,-\bottom)$);
\draw[very thick, gray!80] (L) -- (R)
  node[midway, below] {\small Vehicle Motion Diffusion};
\draw[very thick, gray!80] (L) --++  (0, 10pt);    
\draw[very thick, gray!80] (R) --++ (0, 10pt);     

\coordinate (LL) at ($(R) + (0.25,0)$);
\coordinate (RR) at ($(LL) + (6.25cm,0)$);
\draw[very thick, gray!80] (LL) -- (RR)
  node[midway, below] {\small Context Conditioning};
\draw[very thick, gray!80] (LL) --++  (0, 10pt);    
\draw[very thick, gray!80] (RR) --++ (0, 10pt);     

\end{tikzpicture}



